Hitchhiker's Guide to First Year Physics Labs at UCD

This project began as a collection of handouts attempting to provide a slightly more in depth theoretical background to the first year labs performed at University College Dublin. Over time, these handouts were patched together, and this book (if it can be called a book) emerged. The book is intended to complement the University College Dublin first year laboratory manuals, but can also be read independently. The UCD labs span a wide range of subjects, and consequently so do the chapters of this book, beginning with experimental techniques, moving onto classical mechanics, touching on E&M, and ending with a variety of more advanced topics.

==> Figures/Beta/spectrumLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1595){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2531){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3466){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4402){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1574,440){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2741,440){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5075,440){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6242,440){\makebox(0,0){\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$PDF(E_e)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,110){\makebox(0,0){\strut{}$E_e$ [MeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{spectrum.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Beta/standardModelLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'standardModel' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{851.78061276pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.54180733)%
    \put(0,0){\includegraphics[width=\unitlength]{standardModel}}%
    \put(0.12095917,0.33709144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.11927635,0.31484626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.51$ MeV}}}%
    \put(0.11981749,0.35817004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Electron}}}%
    \put(0.18940449,0.44524921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Leptons}}}%
    \put(0.12007821,0.41494727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Charge $-1$}}}%
    \put(0.28218359,0.41490872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Charge $-1$}}}%
    \put(0.12121698,0.22518098){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu$}}}%
    \put(0.11953416,0.2029358){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$105.7$ MeV}}}%
    \put(0.1200753,0.24625958){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Muon}}}%
    \put(0.28168854,0.3366633){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Neutrino}}}%
    \put(0.28000571,0.31441811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu_e$}}}%
    \put(0.28054686,0.35774189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Electron}}}%
    \put(0.28275003,0.2251984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Neutrino}}}%
    \put(0.28106721,0.20295321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu_\mu$}}}%
    \put(0.28160835,0.24627699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Muon}}}%
    \put(0.34407278,0.4869597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Fermions}}}%
    \put(0.52426482,0.44448151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Quarks}}}%
    \put(0.12121698,0.11403212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau$}}}%
    \put(0.11953416,0.09178694){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.8$ GeV}}}%
    \put(0.1200753,0.13511072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Tau}}}%
    \put(0.28275003,0.11520613){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Neutrino}}}%
    \put(0.28106721,0.09296095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu_\tau$}}}%
    \put(0.28160835,0.13628473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Tau}}}%
    \put(0.45360528,0.41546372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Charge $+2/3$}}}%
    \put(0.59004499,0.41546372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Charge $-1/3$}}}%
    \put(0.45524187,0.33582864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.45355904,0.31358346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1-3$ MeV}}}%
    \put(0.45410019,0.35690724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Up}}}%
    \put(0.45524187,0.22419787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.45355904,0.20195268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.2$ GeV}}}%
    \put(0.45410019,0.24527646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Charm}}}%
    \put(0.59094911,0.33582864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.58926629,0.31358346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3-7$ MeV}}}%
    \put(0.58980743,0.35690724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Down}}}%
    \put(0.59094911,0.22402438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$}}}%
    \put(0.58926629,0.20177919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$95$ MeV}}}%
    \put(0.58980743,0.24510297){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Strange}}}%
    \put(0.80597661,0.51593261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Bosons}}}%
    \put(0.94050935,0.51591332){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Forces}}}%
    \put(0.45524187,0.11403211){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.45355904,0.09178693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$172$ GeV}}}%
    \put(0.45410019,0.13511071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Top}}}%
    \put(0.59094911,0.11222011){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.58926629,0.08997493){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4.2$ GeV}}}%
    \put(0.58980743,0.13329871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Bottom}}}%
    \put(0.93892467,0.25301923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Weak}}}%
    \put(0.93902097,0.06666934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Strong}}}%
    \put(0.93951167,0.45395937){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Electro$-$
}}}%
    \put(0.93907142,0.43175268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{magnetic
}}}%
    \put(0.80324222,0.44285231){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma$}}}%
    \put(0.80155939,0.42060713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$ GeV}}}%
    \put(0.80210054,0.46393091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Photon}}}%
    \put(0.80320367,0.3099209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W^+, W^-$}}}%
    \put(0.80152084,0.28767571){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$80.4$ GeV}}}%
    \put(0.80206199,0.33099949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{W Boson}}}%
    \put(0.80324222,0.19996719){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Z^0$}}}%
    \put(0.80155939,0.177722){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$91.2$ GeV}}}%
    \put(0.80210054,0.22104578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Z Boson}}}%
    \put(0.80324222,0.06695867){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g$}}}%
    \put(0.80155939,0.04471348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$ GeV}}}%
    \put(0.80210054,0.08803726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Gluon}}}%
  \end{picture}%
\endgroup


==> Figures/Diffraction/bothPowerLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1076){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1492){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1907){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2323){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2739){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3155){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3570){\makebox(0,0)[r]{\strut{}0.7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3986){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4402){\makebox(0,0)[r]{\strut{}0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,440){\makebox(0,0){\strut{}$-2\frac{\lambda L}{a}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1720,440){\makebox(0,0){\strut{}$-3\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2449,440){\makebox(0,0){\strut{}$-\frac{\lambda L}{a}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3179,440){\makebox(0,0){\strut{}$-\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,440){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4638,440){\makebox(0,0){\strut{}$\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5367,440){\makebox(0,0){\strut{}$\frac{\lambda L}{a}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6097,440){\makebox(0,0){\strut{}$3\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}$2\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$I_0$ [power]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,110){\makebox(0,0){\strut{}$y$ [length]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,2828){\makebox(0,0)[r]{\strut{}double slit}}%
      \csname LTb\endcsname%
      \put(5839,2608){\makebox(0,0)[r]{\strut{}single slit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{bothPower.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Diffraction/doublePowerLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1483){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2306){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3130){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3953){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4776){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,440){\makebox(0,0){\strut{}$-2\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2449,440){\makebox(0,0){\strut{}$-\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,440){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5367,440){\makebox(0,0){\strut{}$\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}$2\frac{\lambda L}{d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$I_0$ [power]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,110){\makebox(0,0){\strut{}$y$ [length]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{doublePower.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Diffraction/doubleSetupLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doubleSetup' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{227.2206749pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.56822385)%
    \put(0,0){\includegraphics[width=\unitlength]{doubleSetup}}%
    \put(0.02280272,0.18602443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.23264817,0.20687227){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.1082388,0.14505823){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.17517408,0.00765121){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta r$}}}%
    \put(0.43427385,0.14775772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_2$}}}%
    \put(0.69019031,0.13186292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$}}}%
    \put(0.86623369,0.45481191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.97620705,0.33728861){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
    \put(0.32321582,0.45607551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_1$}}}%
  \end{picture}%
\endgroup


==> Figures/Diffraction/huygenLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'huygen' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{234.42708979pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55465006)%
    \put(0,0){\includegraphics[width=\unitlength]{huygen}}%
    \put(0.35939251,0.21574942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda$}}}%
    \put(0.63483601,0.21574942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda$}}}%
  \end{picture}%
\endgroup


==> Figures/Diffraction/interferenceLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,660){\makebox(0,0)[r]{\strut{}-1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1346){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2032){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2718){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3404){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4090){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4776){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1251,440){\makebox(0,0){\strut{}-6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2159,440){\makebox(0,0){\strut{}-4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3067,440){\makebox(0,0){\strut{}-2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3975,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4884,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5792,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6700,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$E$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3974,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4933,1273){\makebox(0,0)[r]{\strut{}$E_1 = \sin(x)$}}%
      \csname LTb\endcsname%
      \put(4933,1053){\makebox(0,0)[r]{\strut{}$E_2 = \sin(x+\pi/2)$}}%
      \csname LTb\endcsname%
      \put(4933,833){\makebox(0,0)[r]{\strut{}$E_1+E_2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{interference.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Diffraction/singlePowerLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1076){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1492){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1907){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2323){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2739){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3155){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3570){\makebox(0,0)[r]{\strut{}0.7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3986){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4402){\makebox(0,0)[r]{\strut{}0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1963,440){\makebox(0,0){\strut{}$-2\frac{\lambda L}{a}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2935,440){\makebox(0,0){\strut{}$-\frac{\lambda L}{a}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,440){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4881,440){\makebox(0,0){\strut{}$\frac{\lambda L}{a}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5853,440){\makebox(0,0){\strut{}$2\frac{\lambda L}{a}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$I_0$ [power]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,110){\makebox(0,0){\strut{}$y$ [length]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{singlePower.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Diffraction/singleSetupLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singleSetup' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{239.88489876pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.53723682)%
    \put(0,0){\includegraphics[width=\unitlength]{singleSetup}}%
    \put(0.0215989,0.18235298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.08591546,0.22056545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.1687926,0.24857029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.27315888,0.19595088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.21871901,0.00724728){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta r$}}}%
    \put(0.70654602,0.12490149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$}}}%
    \put(0.40446101,0.44103161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_0$}}}%
    \put(0.86837213,0.41179691){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.97746315,0.31948216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
  \end{picture}%
\endgroup


==> Figures/Fluorescence/jablonskiLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jablonski' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{943.62011226pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28726421)%
    \put(0,0){\includegraphics[width=\unitlength]{jablonski}}%
    \put(0.03349799,0.12007815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_a$}}}%
    \put(0.82824285,0.03596904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_e$}}}%
    \put(0.27638633,0.03274843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n=1$}}}%
    \put(0.36297065,0.00559845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.36297065,0.06526563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.65106398,0.03550553){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.65106398,0.19107797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.65106398,0.23104028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.36297065,0.2107829){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.36297065,0.17109685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.50647276,0.26922862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-12}$ s}}}%
    \put(0.45829063,0.11858985){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-15}$ s}}}%
    \put(0.56660523,0.11858985){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-9}$ s}}}%
    \put(0.27638634,0.1971003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n=2$}}}%
  \end{picture}%
\endgroup


==> Figures/Fluorescence/orbitals100Label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2056,800){\makebox(0,0){\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2828,800){\makebox(0,0){\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,800){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4372,800){\makebox(0,0){\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5144,800){\makebox(0,0){\strut{}$10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,470){\makebox(0,0){\strut{}distance}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1086){\makebox(0,0)[r]{\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1858){\makebox(0,0)[r]{\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,2630){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,3402){\makebox(0,0)[r]{\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,4174){\makebox(0,0)[r]{\strut{}$10r_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{orbitals100.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Fluorescence/orbitals200Label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \color{black}%
      %
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      %
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2056,800){\makebox(0,0){\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2828,800){\makebox(0,0){\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,800){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4372,800){\makebox(0,0){\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5144,800){\makebox(0,0){\strut{}$10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,470){\makebox(0,0){\strut{}distance}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1086){\makebox(0,0)[r]{\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1858){\makebox(0,0)[r]{\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,2630){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,3402){\makebox(0,0)[r]{\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,4174){\makebox(0,0)[r]{\strut{}$10r_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{orbitals200.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Fluorescence/orbitals210Label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2056,800){\makebox(0,0){\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2828,800){\makebox(0,0){\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,800){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4372,800){\makebox(0,0){\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5144,800){\makebox(0,0){\strut{}$10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,470){\makebox(0,0){\strut{}distance}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1086){\makebox(0,0)[r]{\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1858){\makebox(0,0)[r]{\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,2630){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,3402){\makebox(0,0)[r]{\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,4174){\makebox(0,0)[r]{\strut{}$10r_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{orbitals210.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Fluorescence/orbitals300Label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2056,800){\makebox(0,0){\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2828,800){\makebox(0,0){\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,800){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4372,800){\makebox(0,0){\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5144,800){\makebox(0,0){\strut{}$10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,470){\makebox(0,0){\strut{}distance}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1086){\makebox(0,0)[r]{\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1858){\makebox(0,0)[r]{\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,2630){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,3402){\makebox(0,0)[r]{\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,4174){\makebox(0,0)[r]{\strut{}$10r_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{orbitals300.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Fluorescence/orbitals310Label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      %
      %
      \colorrgb{0.00,0.00,0.00}%
      \put(2056,800){\makebox(0,0){\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2828,800){\makebox(0,0){\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,800){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4372,800){\makebox(0,0){\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5144,800){\makebox(0,0){\strut{}$10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,470){\makebox(0,0){\strut{}distance}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1086){\makebox(0,0)[r]{\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1858){\makebox(0,0)[r]{\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,2630){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,3402){\makebox(0,0)[r]{\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,4174){\makebox(0,0)[r]{\strut{}$10r_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{orbitals310.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Fluorescence/orbitals320Label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      %
      %
      \colorrgb{0.00,0.00,0.00}%
      \put(2056,800){\makebox(0,0){\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2828,800){\makebox(0,0){\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,800){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4372,800){\makebox(0,0){\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5144,800){\makebox(0,0){\strut{}$10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3600,470){\makebox(0,0){\strut{}distance}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1086){\makebox(0,0)[r]{\strut{}$-10r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,1858){\makebox(0,0)[r]{\strut{}$-5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,2630){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,3402){\makebox(0,0)[r]{\strut{}$5r_1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1885,4174){\makebox(0,0)[r]{\strut{}$10r_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{orbitals320.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Gas/cubeLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cube' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{367.86331069pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.99994161)%
    \put(0,0){\includegraphics[width=\unitlength]{cube}}%
    \put(0.10533974,0.03189681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.39254632,0.90834478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.91855028,0.2944104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
    \put(0.34802338,0.03053356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$}}}%
    \put(0.50250306,0.30915593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_y$}}}%
    \put(0.41072341,0.47909353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-v_y$}}}%
  \end{picture}%
\endgroup


==> Figures/Gas/idealLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3382,682){\makebox(0,0)[l]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3710,762){\makebox(0,0)[l]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4040,842){\makebox(0,0)[l]{\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4370,923){\makebox(0,0)[l]{\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4700,1003){\makebox(0,0)[l]{\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5029,1083){\makebox(0,0)[l]{\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5359,1164){\makebox(0,0)[l]{\strut{}7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5689,1244){\makebox(0,0)[l]{\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6018,1324){\makebox(0,0)[l]{\strut{}9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6348,1405){\makebox(0,0)[l]{\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5307,895){\makebox(0,0){\strut{}V [cm$^3$]}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3151,726){\makebox(0,0){\strut{}$20~~~~~~~~$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2581,962){\makebox(0,0){\strut{}$40~~~~~~~~$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2012,1198){\makebox(0,0){\strut{}$60~~~~~~~~$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1443,1433){\makebox(0,0){\strut{}$80~~~~~~~~$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(874,1669){\makebox(0,0){\strut{}$100~~~~~~~~$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1375,1059){\makebox(0,0){\strut{}T [$^\circ$ C]}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(853,1711){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(853,2123){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(853,2534){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(853,2945){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(853,3356){\makebox(0,0)[r]{\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(853,3768){\makebox(0,0)[r]{\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(237,2559){\makebox(0,0){\strut{}p [bar]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{ideal.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Hydrogen/balmerSeriesLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balmerSeries' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{244.783312pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.37779861)%
    \put(0,0){\includegraphics[width=\unitlength]{balmerSeries}}%
    \put(-0.00121281,0.15484732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i = 3$}}}%
    \put(-0.00121278,0.12082383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\gamma = 1.89$}}}%
    \put(-0.00121279,0.08674012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3 = 656$}}}%
    \put(0.06575338,0.00308308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_f = 2$}}}%
    \put(0.13465597,0.18612575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i = 4$}}}%
    \put(0.13465599,0.15210226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\gamma = 2.55$}}}%
    \put(0.13465598,0.11801855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3 = 486$}}}%
    \put(0.27052471,0.21735476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i = 5$}}}%
    \put(0.27052474,0.18333129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\gamma = 2.86$}}}%
    \put(0.27052474,0.14924756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_5 = 434$}}}%
    \put(0.40639352,0.24860868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i = 6$}}}%
    \put(0.40639352,0.21458518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\gamma = 3.02$}}}%
    \put(0.40639352,0.18050148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_6 = 410$}}}%
    \put(0.54226225,0.27979686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i = 7$}}}%
    \put(0.5422623,0.24577338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\gamma = 3.12$}}}%
    \put(0.5422623,0.21168966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_7 = 397$}}}%
    \put(0.67813109,0.31111613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i = 8$}}}%
    \put(0.67813109,0.27709263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\gamma = 3.19$}}}%
    \put(0.67813109,0.24300893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_8 = 389$}}}%
    \put(0.81399977,0.34236978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i = 9$}}}%
    \put(0.81399977,0.30834629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\gamma = 3.23$}}}%
    \put(0.81399977,0.27426258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_9 = 384$}}}%
  \end{picture}%
\endgroup


==> Figures/Hydrogen/bohrModelLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bohrModel' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{280.39898571pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.9528532)%
    \put(0,0){\includegraphics[width=\unitlength]{bohrModel}}%
    \put(0.056365,0.5253883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e^-$}}}%
    \put(0.47100996,0.71448075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e^-$}}}%
    \put(0.54007763,0.61498454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_2$}}}%
    \put(0.6447001,0.56166191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p^+$}}}%
    \put(0.21828908,0.52644384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_3$}}}%
    \put(0.54956549,0.4067583){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n = 1$}}}%
    \put(0.54956549,0.26002864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n = 2$}}}%
    \put(0.54956549,0.00503189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n = 3$}}}%
  \end{picture}%
\endgroup


==> Figures/Hydrogen/intensityBalmerLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1483){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2306){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3130){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3953){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4776){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1476,440){\makebox(0,0){\strut{}-30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2287,440){\makebox(0,0){\strut{}-20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3097,440){\makebox(0,0){\strut{}-10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4719,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5529,440){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6340,440){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$I$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,110){\makebox(0,0){\strut{}$\theta$ [degrees]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$n_i=5$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$n_i=4$}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}$n_i=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{intensityBalmer.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Induction/biotSavartLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'biotSavart' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{199.10698272pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.91307358)%
    \put(0,0){\includegraphics[width=\unitlength]{biotSavart}}%
    \put(0.59156439,0.5697428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{B}$
}}}%
    \put(0.27863714,0.51308369){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{r}$}}}%
    \put(0.37077456,0.51393035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rightarrow$}}}%
    \put(0.59156439,0.47944282){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\otimes$
}}}%
    \put(0.59156439,0.00590527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I$}}}%
    \put(0.59156439,0.38658036){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(x,y)=(0,0)$
}}}%
    \put(0.11712453,0.61531595){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\uparrow$
}}}%
    \put(0.11712453,0.48702887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d\vec{l}$
}}}%
  \end{picture}%
\endgroup


==> Figures/Induction/dipoleFieldLinesLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3521,2605){\makebox(0,0)[l]{\strut{}$+$}}%
      \put(3521,2435){\makebox(0,0)[l]{\strut{}$-$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{dipoleFieldLines.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Induction/dipoleLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dipole' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{194.46650391pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.93294533)%
    \put(0,0){\includegraphics[width=\unitlength]{dipole}}%
    \put(0.28717414,0.53504103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.17252674,0.33324457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell$}}}%
    \put(0.65265334,0.78221479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P = (x,y)$}}}%
    \put(0.49545117,0.40073629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.49545117,0.14334063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.68353322,0.57027992){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y-\ell/2$}}}%
    \put(0.75489834,0.42399918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y+\ell/2$}}}%
    \put(0.28717414,0.08191532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
  \end{picture}%
\endgroup


==> Figures/Induction/experimentLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiment' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{282.0606948pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.80035453)%
    \put(0,0){\includegraphics[width=\unitlength]{experiment}}%
    \put(0.55398497,0.44705304){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_B$}}}%
    \put(0.55398497,0.33076602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg$}}}%
    \put(0.49969065,0.09616603){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{copper tube}}}%
    \put(0.32465235,0.3923716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{magnetic dipole}}}%
    \put(0.58194245,0.68131373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_z$}}}%
    \put(0.70390206,0.62209138){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_r$}}}%
    \put(0.85307892,0.39635863){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(z,r) = (0,r_0)$}}}%
    \put(0.1224299,0.52238399){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{$I$}}}%
    \put(0.12386243,0.25062047){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{$I$}}}%
  \end{picture}%
\endgroup


==> Figures/Induction/lorentzForceLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lorentzForce' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{505.32061157pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.86602996)%
    \put(0,0){\includegraphics[width=\unitlength]{lorentzForce}}%
    \put(0.6148966,0.0051638){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$\vec{B}$}}}%
    \put(0.03515714,0.29119058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+q$}}}%
    \put(0.14783896,0.43847462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{v}$}}}%
    \put(0.48865312,0.50207146){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B < E/v$}}}%
    \put(0.48865312,0.19177341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B > E/v$}}}%
    \put(0.87765657,0.28676256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B = E/v$}}}%
    \put(0.6148966,0.84197345){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{$\vec{E}$}}}%
  \end{picture}%
\endgroup


==> Figures/Momentum/collisionFinalLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collisionFinal' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{327.9pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52897777)%
    \put(0,0){\includegraphics[width=\unitlength]{collisionFinal}}%
    \put(0.49940976,0.50302664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_f = m_av_A^f+m_Bv_B^f$}}}%
    \put(0.37779619,0.37214151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_A^f$}}}%
    \put(0.63501748,0.37214153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_B^f$}}}%
    \put(0.37779619,0.24297323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_A$}}}%
    \put(0.69357191,0.24297323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_B$}}}%
  \end{picture}%
\endgroup


==> Figures/Momentum/collisionInitialLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collisionInitial' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{336.97834546pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52001595)%
    \put(0,0){\includegraphics[width=\unitlength]{collisionInitial}}%
    \put(0.51302833,0.49476395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_i = m_A v_A^i + m_B v_B^i$}}}%
    \put(0.06689506,0.35582893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_A^i$}}}%
    \put(0.75893656,0.35693434){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_B^i$}}}%
    \put(0.19034514,0.24017392){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_A$}}}%
    \put(0.75875811,0.23645021){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_B$}}}%
  \end{picture}%
\endgroup


==> Figures/Momentum/velocityLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,660){\makebox(0,0)[r]{\strut{}-0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1174){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1689){\makebox(0,0)[r]{\strut{}-0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2203){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2718){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3232){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3747){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4262){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4776){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1502,440){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2263,440){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3023,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3784,440){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4544,440){\makebox(0,0){\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5305,440){\makebox(0,0){\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6065,440){\makebox(0,0){\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$v^f$ [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3974,110){\makebox(0,0){\strut{}$m_B$ [kg]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}inelastic}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}elastic $v_A$}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}elastic $v_B$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4925,2203){\makebox(0,0)[l]{\strut{}$m_A = 0.5$ kg}}%
      \put(4925,1843){\makebox(0,0)[l]{\strut{}$v_A^i ~= 0.5$ m/s}}%
      \put(4925,1483){\makebox(0,0)[l]{\strut{}$v_B^i ~= 0$ m/s}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{velocity.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Newton/inclineLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'incline' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{354.30025959pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.56479388)%
    \put(0,0){\includegraphics[width=\unitlength]{incline}}%
    \put(0.47438571,0.47005987){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N$}}}%
    \put(0.66802961,0.16354742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_cg\cos\theta$}}}%
    \put(0.14919813,0.22263892){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_cg\sin\theta$}}}%
    \put(0.27890731,0.13167334){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.42928627,0.34536778){\color[rgb]{0,0,0}\rotatebox{17.45553407}{\makebox(0,0)[b]{\smash{$m_c$}}}}%
  \end{picture}%
\endgroup


==> Figures/Newton/pulleyLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pulley' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{327.7225787pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.62396132)%
    \put(0,0){\includegraphics[width=\unitlength]{pulley}}%
    \put(0.05850509,0.05610942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_wg$}}}%
    \put(0.15805167,0.15888331){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_w$}}}%
    \put(0.47274094,0.44019506){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0.76100664,0.48820736){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N$}}}%
    \put(0.6815782,0.36605528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_c$}}}%
    \put(0.77196406,0.17401999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_cg$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/concaveInsideLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concaveInside' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{210.35pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.39018473)%
    \put(0,0){\includegraphics[width=\unitlength]{concaveInside}}%
  \end{picture}%
\endgroup


==> Figures/Optics/concaveOutsideLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concaveOutside' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{210.35pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.39018473)%
    \put(0,0){\includegraphics[width=\unitlength]{concaveOutside}}%
  \end{picture}%
\endgroup


==> Figures/Optics/convexInsideLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convexInside' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{210.35pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.38919058)%
    \put(0,0){\includegraphics[width=\unitlength]{convexInside}}%
  \end{picture}%
\endgroup


==> Figures/Optics/convexOutsideLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convexOutside' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{210.35pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.38919058)%
    \put(0,0){\includegraphics[width=\unitlength]{convexOutside}}%
  \end{picture}%
\endgroup


==> Figures/Optics/fresnelLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1483){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2306){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3130){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3953){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4776){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1733,440){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2476,440){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3219,440){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3962,440){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4705,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5448,440){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6191,440){\makebox(0,0){\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$I_r/I_i$ [\%]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,110){\makebox(0,0){\strut{}$\theta_i$ [rad]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2838,2828){\makebox(0,0)[r]{\strut{}perpindicular}}%
      \csname LTb\endcsname%
      \put(2838,2608){\makebox(0,0)[r]{\strut{}parallel}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1510,4076){\makebox(0,0)[l]{\strut{}$n_0 = 1, n_1 = 1.5$}}%
      \put(4445,4076){\makebox(0,0)[l]{\strut{}$n_0 = 1.5, n_1 = 1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{fresnel.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Optics/parallelLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallel' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{115.0674202pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.69895449)%
    \put(0,0){\includegraphics[width=\unitlength]{parallel}}%
    \put(0.10616059,0.57100902){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{i,\perp}$}}}%
    \put(0.41147689,0.53840163){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_i$}}}%
    \put(0.56598353,0.53489016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_r$}}}%
    \put(0.89286172,0.57100902){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{r,\perp}$}}}%
    \put(0.70914714,0.39424558){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_{r,\parallel}$}}}%
    \put(0.24511594,0.39424558){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_{i,\parallel}$}}}%
    \put(0.69577862,0.0870343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{t,\perp}$}}}%
    \put(0.30775619,0.08572669){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_{t,\parallel}$}}}%
    \put(0.4290344,0.22938827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_t$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/perpendicularLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perpendicular' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{114.30121613pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68957322)%
    \put(0,0){\includegraphics[width=\unitlength]{perpendicular}}%
    \put(0.10687222,0.57366884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_{i,\perp}$}}}%
    \put(0.89214354,0.56702765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_{r,\perp}$}}}%
    \put(0.69222952,0.07538044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_{t,\perp}$}}}%
    \put(0.25466898,0.38454262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{i,\parallel}$}}}%
    \put(0.7116347,0.38411287){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{r,\parallel}$}}}%
    \put(0.28393083,0.06332936){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{t,\parallel}$}}}%
    \put(0.39274999,0.52966946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_i$}}}%
    \put(0.5553625,0.52966946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_r$}}}%
    \put(0.41749534,0.21151457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_t$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/reflectLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reflect' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{210.35pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4526729)%
    \put(0,0){\includegraphics[width=\unitlength]{reflect}}%
    \put(0.24045696,0.0950247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_0$}}}%
    \put(0.54172068,0.22253294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_0,y_1$}}}%
    \put(0.58073153,0.12854465){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\phi$}}}%
    \put(0.78111963,0.16053963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.53595799,0.31448475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha$}}}%
    \put(0.67034191,0.00335379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/reflectProofLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reflectProof' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{116.78102675pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.6357542)%
    \put(0,0){\includegraphics[width=\unitlength]{reflectProof}}%
    \put(0.08129246,0.56076829){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.03327542,0.28788347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.26903973,0.00604095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.55364335,0.04596751){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R$}}}%
    \put(0.93054885,0.17130324){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_0$}}}%
    \put(0.83325503,0.24656032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.79898162,0.462242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.49229306,0.428246){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.51648974,0.28135154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.36956688,0.28135154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_0$}}}%
    \put(0.93054885,0.05483337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_1$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/refractLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refract' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{212.675pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44772416)%
    \put(0,0){\includegraphics[width=\unitlength]{refract}}%
    \put(0.26067556,0.10340898){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_0$}}}%
    \put(0.63849174,0.15744599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_0,y_1$}}}%
    \put(0.66290936,0.00331712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R$}}}%
    \put(0.72960937,0.09994478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\phi$}}}%
    \put(0.89009514,0.31924212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.44355213,0.33563446){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_0$}}}%
    \put(0.68508107,0.26416283){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_1$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/refractProofLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refractProof' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{113.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.66263204)%
    \put(0,0){\includegraphics[width=\unitlength]{refractProof}}%
    \put(0.14720661,0.56939187){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.15996598,0.38065756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.10170329,0.06469449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_0$}}}%
    \put(0.4433495,0.1631738){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R$}}}%
    \put(0.72022624,0.00865444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.96029723,0.01776114){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.76377295,0.18566504){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.90649302,0.55059839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_1$}}}%
    \put(0.37334946,0.59856277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.56156423,0.325722){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.28837073,0.30157827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_0$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/thickLensLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thickLens' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{212.46321793pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.45321551)%
    \put(0,0){\includegraphics[width=\unitlength]{thickLens}}%
    \put(0.03188052,0.10464344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_0$}}}%
    \put(0.14800401,0.02251531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_0$}}}%
    \put(0.20003848,0.10464344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_0$}}}%
    \put(0.36208331,0.10464344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_0$}}}%
    \put(0.49972154,0.02296182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_1$}}}%
    \put(0.49795262,0.1287767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.64321547,0.10464344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_1$}}}%
    \put(0.80585765,0.10464344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_1$}}}%
    \put(0.96732523,0.10464344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_1$}}}%
    \put(0.7130685,0.43531401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{R}$}}}%
    \put(0.50067236,0.43605077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{T}$}}}%
    \put(0.28879337,0.43531401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{R}$}}}%
    \put(0.07003051,0.22525827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_0$}}}%
    \put(0.33104979,0.21427455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_0$}}}%
    \put(0.49608999,0.22549881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_1$}}}%
  \end{picture}%
\endgroup


==> Figures/Optics/translateLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'translate' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{210.925pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.48039713)%
    \put(0,0){\includegraphics[width=\unitlength]{translate}}%
    \put(0.09553394,0.14583616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_0$}}}%
    \put(0.34621371,0.2551772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_0$}}}%
    \put(0.77208955,0.42482283){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.54338659,0.14583616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_1$}}}%
    \put(0.35204253,0.00334464){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
  \end{picture}%
\endgroup


==> Figures/Pendulum/compoundPendulumLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compoundPendulum' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{90.43968275pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.40092923)%
    \put(0,0){\includegraphics[width=\unitlength]{compoundPendulum}}%
    \put(0.17182984,1.25756007){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.30831849,1.02604933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.45963444,0.97951738){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell$}}}%
    \put(0.55322008,0.80060853){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{center of mass }}}%
    \put(0.26939079,0.6915865){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg\sin\theta$}}}%
    \put(0.3866112,0.47335218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg$}}}%
    \put(0.70794204,0.61235572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg\cos\theta$}}}%
    \put(0.57203866,0.17322735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau = -\ell mg\sin\theta$}}}%
  \end{picture}%
\endgroup


==> Figures/Pendulum/periodCompareLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,1248){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,1836){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,2424){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,3012){\makebox(0,0)[r]{\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,3600){\makebox(0,0)[r]{\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,4188){\makebox(0,0)[r]{\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,4776){\makebox(0,0)[r]{\strut{}7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1946,440){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3166,440){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4386,440){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5606,440){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$T$ [s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3776,110){\makebox(0,0){\strut{}$\ell$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}simple pendulum}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}rod pendulum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{periodCompare.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Pendulum/periodCorrectLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,660){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1150){\makebox(0,0)[r]{\strut{}1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1640){\makebox(0,0)[r]{\strut{}1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2130){\makebox(0,0)[r]{\strut{}1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2620){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3110){\makebox(0,0)[r]{\strut{}1.25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3600){\makebox(0,0)[r]{\strut{}1.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4090){\makebox(0,0)[r]{\strut{}1.35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4580){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1122,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1756,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2390,440){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3023,440){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3657,440){\makebox(0,0){\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4291,440){\makebox(0,0){\strut{}50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4925,440){\makebox(0,0){\strut{}60}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5558,440){\makebox(0,0){\strut{}70}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6192,440){\makebox(0,0){\strut{}80}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}90}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$T$ [s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3974,110){\makebox(0,0){\strut{}$\theta^0$ [degrees]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{periodCorrect.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Pendulum/simplePendulumLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplePendulum' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{87.25794811pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.38402743)%
    \put(0,0){\includegraphics[width=\unitlength]{simplePendulum}}%
    \put(0.04453391,1.28376896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.18599943,1.04381654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.30347234,0.76868596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell$}}}%
    \put(0.59187239,0.67146291){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0.78182888,0.43734869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.77152869,0.21417398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg\cos\theta$}}}%
    \put(0.43848099,0.05883823){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg$}}}%
    \put(0.32624766,0.19936313){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg\sin\theta$}}}%
    \put(0.31620614,0.3792248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$}}}%
  \end{picture}%
\endgroup


==> Figures/Pendulum/springDiagramLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'springDiagram' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{201pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44987562)%
    \put(0,0){\includegraphics[width=\unitlength]{springDiagram}}%
    \put(0.29035052,0.40158324){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_0 = 0$}}}%
    \put(0.74569109,0.15388429){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.57106453,0.41132598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.40438976,0.27689148){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F = -kx$}}}%
  \end{picture}%
\endgroup


==> Figures/Planck/blackbodyLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,1222){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,1784){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,2346){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,2908){\makebox(0,0)[r]{\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,3470){\makebox(0,0)[r]{\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,4032){\makebox(0,0)[r]{\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,4595){\makebox(0,0)[r]{\strut{}7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1946,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3166,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4386,440){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5606,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$I(f,T)$ [pJ/m$^2$]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3776,110){\makebox(0,0){\strut{}$f$ [THz]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}Planck (Equation \ref{equ:planck:planck})}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}Wein (Equation \ref{equ:planck:wein})}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}Jeans (Equation \ref{equ:planck:jeans})}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4386,3470){\makebox(0,0)[l]{\strut{}$T=310$ K}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{blackbody.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Plots/exampleLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,660){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1052){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1443){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1835){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2226){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2618){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3009){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3401){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3793){\makebox(0,0)[r]{\strut{}2.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4184){\makebox(0,0)[r]{\strut{}2.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,440){\makebox(0,0){\strut{}60}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1720,440){\makebox(0,0){\strut{}70}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2449,440){\makebox(0,0){\strut{}80}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3179,440){\makebox(0,0){\strut{}90}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,440){\makebox(0,0){\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4638,440){\makebox(0,0){\strut{}110}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5367,440){\makebox(0,0){\strut{}120}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6097,440){\makebox(0,0){\strut{}130}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}140}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\beta \gamma$ [unitless]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,110){\makebox(0,0){\strut{}$B$ [Gauss]}}%
      \csname LTb\endcsname%
      \put(3908,4710){\makebox(0,0){\strut{}Velocity of an Electron in a Magnetic Field}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4207){\makebox(0,0)[r]{\strut{}classical}}%
      \csname LTb\endcsname%
      \put(5839,3987){\makebox(0,0)[r]{\strut{}relativistic}}%
      \csname LTb\endcsname%
      \put(5839,3767){\makebox(0,0)[r]{\strut{}fit}}%
      \csname LTb\endcsname%
      \put(5839,3547){\makebox(0,0)[r]{\strut{}data}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4638,1247){\makebox(0,0)[l]{\strut{}$\chi^2_\nu = 0.29$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{example.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Plots/minimizeLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \color{black}%
      \color{black}%
      \csname LTb\endcsname%
      \put(1088,1478){\makebox(0,0)[r]{\strut{}-0.12}}%
      \csname LTb\endcsname%
      \put(1579,1304){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(2069,1130){\makebox(0,0)[r]{\strut{}-0.08}}%
      \csname LTb\endcsname%
      \put(2560,957){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%
      \put(3051,783){\makebox(0,0)[r]{\strut{}-0.04}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1484,1025){\makebox(0,0){\strut{}$b$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3795,806){\makebox(0,0){\strut{}$~~~~~~~~~~~~0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4501,995){\makebox(0,0){\strut{}$~~~~~~~~~~~~0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5206,1184){\makebox(0,0){\strut{}$~~~~~~~~~~~~0.015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5912,1373){\makebox(0,0){\strut{}$~~~~~~~~~~~~0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5440,939){\makebox(0,0){\strut{}$m$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(836,1648){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(836,2210){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(836,2771){\makebox(0,0)[r]{\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(836,3333){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(349,2904){\makebox(0,0){\strut{}$\chi_\nu^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{minimize.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Resistance/batteryLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,660){\makebox(0,0)[r]{\strut{}0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1072){\makebox(0,0)[r]{\strut{}0.95}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1483){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,1895){\makebox(0,0)[r]{\strut{}1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2306){\makebox(0,0)[r]{\strut{}1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,2718){\makebox(0,0)[r]{\strut{}1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3130){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3541){\makebox(0,0)[r]{\strut{}1.25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,3953){\makebox(0,0)[r]{\strut{}1.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4364){\makebox(0,0)[r]{\strut{}1.35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(990,4776){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1122,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2480,440){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3838,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5196,440){\makebox(0,0){\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6554,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$V$ [V]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3974,110){\makebox(0,0){\strut{}$t$ [h]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$I = 1250$ mA}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$I = 2500$ mA}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}$I = 5000$ mA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{battery.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Resistance/bridgeLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bridge' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{346.53366623pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.60226182)%
    \put(0,0){\includegraphics[width=\unitlength]{bridge}}%
    \put(0.0651542,0.28331003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_s$}}}%
    \put(0.46675293,0.48495248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_1$}}}%
    \put(0.93322258,0.48425561){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_3$}}}%
    \put(0.93322258,0.09191585){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_x$}}}%
    \put(0.46675293,0.0926035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_2$}}}%
  \end{picture}%
\endgroup


==> Figures/Resistance/example1Label.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{347.56664963pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.80514315)%
    \put(0,0){\includegraphics[width=\unitlength]{example1}}%
    \put(0.32284871,0.77016784){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_1$}}}%
    \put(0.06496056,0.40170529){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_s$}}}%
    \put(0.49411709,0.56641714){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_1$}}}%
    \put(0.70516439,0.38941511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_2$}}}%
    \put(0.4926958,0.21379696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_3$}}}%
    \put(0.7628315,0.01085673){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_3$}}}%
    \put(0.93342104,0.5654416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_2$}}}%
  \end{picture}%
\endgroup


==> Figures/Resistance/example2Label.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{518.8328476pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52686549)%
    \put(0,0){\includegraphics[width=\unitlength]{example2}}%
    \put(0.04351715,0.25232136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_s$}}}%
    \put(0.26089138,0.4926299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_4$}}}%
    \put(0.5188788,0.49215463){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_5$}}}%
    \put(0.77453191,0.49215463){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_6$}}}%
    \put(0.95539869,0.34736259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_3$}}}%
    \put(0.87729096,0.00727293){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_7$}}}%
    \put(0.61795442,0.00727293){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_8$}}}%
    \put(0.35790401,0.00727293){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_9$}}}%
    \put(0.44179712,0.34783787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_1$}}}%
    \put(0.70588197,0.34783787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_2$}}}%
    \put(0.34593482,0.25255405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_1$}}}%
    \put(0.60004566,0.25255405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_2$}}}%
    \put(0.85714113,0.25208862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_3$}}}%
  \end{picture}%
\endgroup


==> Figures/Resistance/parallelLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallel' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{296.65449505pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70351331)%
    \put(0,0){\includegraphics[width=\unitlength]{parallel}}%
    \put(0.07610916,0.31633859){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_s$}}}%
    \put(0.4119227,0.31674559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_1$}}}%
    \put(0.64508581,0.31674559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_2$}}}%
    \put(0.88963093,0.31593154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_3$}}}%
  \end{picture}%
\endgroup


==> Figures/Resistance/resistanceLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resistance' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{335.88623329pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68388963)%
    \put(0,0){\includegraphics[width=\unitlength]{resistance}}%
    \put(0.06721956,0.29227743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_s$}}}%
    \put(0.49245059,0.27801304){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_x$}}}%
  \end{picture}%
\endgroup


==> Figures/Resistance/seriesLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'series' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{296.65449505pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72365329)%
    \put(0,0){\includegraphics[width=\unitlength]{series}}%
    \put(0.07610916,0.32645962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_s$}}}%
    \put(0.58913705,0.53424341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_1$}}}%
    \put(0.83771013,0.32686666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_2$}}}%
    \put(0.58913701,0.11948981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_3$}}}%
  \end{picture}%
\endgroup


==> Figures/Rotation/cartesianLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cartesian' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{132.4339622pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.00002549)%
    \put(0,0){\includegraphics[width=\unitlength]{cartesian}}%
    \put(0.19118964,0.49500683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.46013949,0.17308894){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
  \end{picture}%
\endgroup


==> Figures/Rotation/horizontalRodLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'horizontalRod' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1032.81760864pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.24477217)%
    \put(0,0){\includegraphics[width=\unitlength]{horizontalRod}}%
    \put(0.08279233,0.12488123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r = -\ell/2$}}}%
    \put(0.47925399,0.00318758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell$}}}%
    \put(0.47925404,0.1312747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r = 0$}}}%
    \put(0.47925399,0.22829419){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.7082791,0.18628642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I = \frac{m\ell^2}{12}$}}}%
    \put(0.92949203,0.12488123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r= \ell/2$}}}%
  \end{picture}%
\endgroup


==> Figures/Rotation/parallelAxisLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallelAxis' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{946.33561526pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26714097)%
    \put(0,0){\includegraphics[width=\unitlength]{parallelAxis}}%
    \put(0.047641,0.16186945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r = 0$}}}%
    \put(0.27281947,0.21666366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{center of mass}}}%
    \put(0.04764099,0.24915712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.52273671,0.15429664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r = \ell/2$}}}%
    \put(0.52273671,0.00347888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell$}}}%
    \put(0.82042434,0.19915265){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I = \frac{m\ell^2}{3}$}}}%
  \end{picture}%
\endgroup


==> Figures/Rotation/polarLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polar' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{128.4pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.0001947)%
    \put(0,0){\includegraphics[width=\unitlength]{polar}}%
    \put(0.71769048,0.73580317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r$}}}%
    \put(0.66542048,0.52220586){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
  \end{picture}%
\endgroup


==> Figures/Superconductivity/conductorLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conductor' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{292.55pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.56173842)%
    \put(0,0){\includegraphics[width=\unitlength]{conductor}}%
    \put(0.48807356,1.5201857){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T > T_c$}}}%
    \put(0.49359825,0.66920073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T < T_c$}}}%
  \end{picture}%
\endgroup


==> Figures/Superconductivity/periodicLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'periodic' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{224.81168069pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.69908313)%
    \put(0,0){\includegraphics[width=\unitlength]{periodic}}%
  \end{picture}%
\endgroup


==> Figures/Superconductivity/phonon1Label.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phonon1' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{534.685312pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.36592871)%
    \put(0,0){\includegraphics[width=\unitlength]{phonon1}}%
    \put(0.26426956,0.34319338){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_s = +\frac{1}{2}
~\rightarrow$}}}%
    \put(0.73818967,0.34164457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\leftarrow~m_s=
-\frac{1}{2}$}}}%
  \end{picture}%
\endgroup


==> Figures/Superconductivity/phonon2Label.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phonon2' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{534.685312pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.34022995)%
    \put(0,0){\includegraphics[width=\unitlength]{phonon2}}%
    \put(0.72476869,0.31733389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\leftarrow~m_s = 0$}}}%
  \end{picture}%
\endgroup


==> Figures/Superconductivity/type1Label.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'type1' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{292.836416pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.56379452)%
    \put(0,0){\includegraphics[width=\unitlength]{type1}}%
    \put(0.48789129,1.52228244){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T > T_c$}}}%
    \put(0.49341057,0.67783371){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T < T_c$}}}%
  \end{picture}%
\endgroup


==> Figures/Superconductivity/type2Label.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'type2' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{293.30452pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.55202608)%
    \put(0,0){\includegraphics[width=\unitlength]{type2}}%
    \put(0.48794147,1.51058025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T > T_c$}}}%
    \put(0.49345195,0.66747922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T < T_c$}}}%
  \end{picture}%
\endgroup


==> Figures/Superconductivity/ybcoLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ybco' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{933.84809788pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.27124931)%
    \put(0,0){\includegraphics[width=\unitlength]{ybco}}%
    \put(0.06571484,0.21699304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cu$^{2+,3+}$}}}%
    \put(0.06580686,0.17354762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O$^{2-}$}}}%
    \put(0.0661415,0.12614546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y$^{3+}$}}}%
    \put(0.0656019,0.06479141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ba$^{2+}$}}}%
    \put(0.98552696,0.07033278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.93537817,0.0659542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.89718418,0.0265124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
  \end{picture}%
\endgroup


==> Figures/Uncertainty/cltLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,3180){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,3446){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,3712){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,3978){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,4244){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,4510){\makebox(0,0)[r]{\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,4776){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(827,2960){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1055,2960){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1284,2960){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1512,2960){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1741,2960){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1969,2960){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1398,2630){\makebox(0,0){\strut{}$N_r$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(941,4643){\makebox(0,0)[l]{\strut{}$\mu = 5$}}%
      \put(1512,4643){\makebox(0,0)[l]{\strut{}$\sigma^2 = 9.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,3180){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,3446){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,3712){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,3978){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,4244){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,4510){\makebox(0,0)[r]{\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,4776){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3227,2960){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3513,2960){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3798,2960){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4083,2960){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4369,2960){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3798,2630){\makebox(0,0){\strut{}$N_r+N_o$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3341,4643){\makebox(0,0)[l]{\strut{}$\mu = 10$}}%
      \put(3912,4643){\makebox(0,0)[l]{\strut{}$\sigma^2 = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,3180){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,3446){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,3712){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,3978){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,4244){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,4510){\makebox(0,0)[r]{\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,4776){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5627,2960){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5817,2960){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6008,2960){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6198,2960){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6388,2960){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6579,2960){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6769,2960){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6198,2630){\makebox(0,0){\strut{}$N_r+N_o+N_y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(5741,4643){\makebox(0,0)[l]{\strut{}$\mu = 15$}}%
      \put(6312,4643){\makebox(0,0)[l]{\strut{}$\sigma^2 = 30$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,926){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,1192){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,1458){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,1724){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,1990){\makebox(0,0)[r]{\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(638,2256){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(827,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(970,440){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1113,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1255,440){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1398,440){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1541,440){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1683,440){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1826,440){\makebox(0,0){\strut{}35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1969,440){\makebox(0,0){\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1398,110){\makebox(0,0){\strut{}$N_r+N_o+N_y+N_g$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(941,2123){\makebox(0,0)[l]{\strut{}$\mu = 20$}}%
      \put(1512,2123){\makebox(0,0)[l]{\strut{}$\sigma^2 = 41$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,926){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,1192){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,1458){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,1724){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,1990){\makebox(0,0)[r]{\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3038,2256){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3227,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3455,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3684,440){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3912,440){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4141,440){\makebox(0,0){\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4369,440){\makebox(0,0){\strut{}50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3798,110){\makebox(0,0){\strut{}$N_r+N_o+N_y+N_g+N_b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3341,2123){\makebox(0,0)[l]{\strut{}$\mu = 25$}}%
      \put(3912,2123){\makebox(0,0)[l]{\strut{}$\sigma^2 = 52$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,926){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,1192){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,1458){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,1724){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,1990){\makebox(0,0)[r]{\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5438,2256){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5627,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5817,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6008,440){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6198,440){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6388,440){\makebox(0,0){\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6579,440){\makebox(0,0){\strut{}50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6769,440){\makebox(0,0){\strut{}60}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6198,110){\makebox(0,0){\strut{}$N_r+N_o+N_y+N_g+N_b+N_p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(5741,2123){\makebox(0,0)[l]{\strut{}$\mu = 30$}}%
      \put(6312,2123){\makebox(0,0)[l]{\strut{}$\sigma^2 = 62$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{clt.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Uncertainty/extremumLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extremum' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{212.9535675pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.9348964)%
    \put(0,0){\includegraphics[width=\unitlength]{extremum}}%
    \put(0.13210773,0.39675019){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L-\delta_L$}}}%
    \put(0.19971402,0.79710238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta_L$}}}%
    \put(0.49885717,0.9061526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W+\delta_W$}}}%
    \put(0.86657156,0.46143232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L+\delta_L$}}}%
    \put(0.36680885,0.00885977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W-\delta_W$}}}%
    \put(0.63419445,0.00885977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta_W$}}}%
  \end{picture}%
\endgroup


==> Figures/Uncertainty/normalLabel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  %
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1122,660){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1122,1689){\makebox(0,0)[r]{\strut{}$\frac{1}{4\sqrt{2\pi\sigma^2}}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1122,2718){\makebox(0,0)[r]{\strut{}$\frac{1}{2\sqrt{2\pi\sigma^2}}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1122,3747){\makebox(0,0)[r]{\strut{}$\frac{3}{4\sqrt{2\pi\sigma^2}}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{}$\frac{1}{\sqrt{2\pi\sigma^2}}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1254,440){\makebox(0,0){\strut{}$\mu-4\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1951,440){\makebox(0,0){\strut{}$\mu-3\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2647,440){\makebox(0,0){\strut{}$\mu-2\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3344,440){\makebox(0,0){\strut{}$\mu-\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4040,440){\makebox(0,0){\strut{}$\mu$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4737,440){\makebox(0,0){\strut{}$\mu+\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5433,440){\makebox(0,0){\strut{}$\mu+2\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6130,440){\makebox(0,0){\strut{}$\mu+3\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6826,440){\makebox(0,0){\strut{}$\mu+4\sigma$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$PDF(x)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4040,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}100\%}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}99.7\%}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}95.4\%}}%
      \csname LTb\endcsname%
      \put(5839,3943){\makebox(0,0)[r]{\strut{}68.3\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=7200\unitlength]{normal.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Uncertainty/rectangleLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rectangle' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{82.26026734pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,2.02924989)%
    \put(0,0){\includegraphics[width=\unitlength]{rectangle}}%
    \put(0.07873257,1.10540393){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$}}}%
    \put(0.64511259,0.01429343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W$}}}%
  \end{picture}%
\endgroup


==> Figures/Uncertainty/relativeLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relative' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{123.45891418pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.49666082)%
    \put(0,0){\includegraphics[width=\unitlength]{relative}}%
    \put(0.4593421,1.44708082){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W+\delta_W$}}}%
    \put(0.94526266,0.74717942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$}}}%
    \put(0.22787186,0.01528216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W-\delta_W$}}}%
    \put(0.6890837,0.01528216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta_W$}}}%
  \end{picture}%
\endgroup


==> Figures/Uncertainty/slopeLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slope' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{434.48950653pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.6623107)%
    \put(0,0){\includegraphics[width=\unitlength]{slope}}%
    \put(0.0536729,0.52903454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\uparrow$}}}%
    \put(0.0536729,0.46756767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f(x_1)$}}}%
    \put(0.05367291,0.30012923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f(p)$}}}%
    \put(0.66841773,0.00382993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
    \put(0.83479518,0.00571578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1~\rightarrow$}}}%
    \put(0.74517329,0.09873527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$dx_1$}}}%
    \put(0.9512179,0.30749993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$df(x_1)$}}}%
    \put(0.83070493,0.36843663){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_f$}}}%
    \put(0.73909519,0.28167496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_1$}}}%
    \put(0.35690817,0.58433472){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{\sigma_f}{\sigma_1} = 
\frac{df(x_1)}{dx_1}$}}}%
    \put(0.42562283,0.44659336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_f = \sigma_1
\left(\frac{df(x_1)}{dx_1}\right)$}}}%
  \end{picture}%
\endgroup


==> Figures/Uncertainty/triangleLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{290.00406134pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75057404)%
    \put(0,0){\includegraphics[width=\unitlength]{triangle}}%
    \put(0.21602315,0.54172827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_f$}}}%
    \put(0.76204536,0.41108945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_1\left(\frac{\partial
f}{\partial x_1}\right)$}}}%
    \put(0.28968945,0.04098811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_2\left(\frac{\partial 
f}{\partial x_2}\right)$}}}%
  \end{picture}%
\endgroup


==> Figures/Waves/experimentLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiment' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{297.775pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.47383428)%
    \put(0,0){\includegraphics[width=\unitlength]{experiment}}%
  \end{picture}%
\endgroup


==> Figures/Waves/forceDiagramLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'forceDiagram' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{84.67599983pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.54312837)%
    \put(0,0){\includegraphics[width=\unitlength]{forceDiagram}}%
    \put(0.26684214,0.51441599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_1$}}}%
    \put(0.11016256,0.43963682){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.86888996,0.18194868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_2$}}}%
    \put(0.7905797,0.11358222){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_2$}}}%
    \put(0.34589642,0.00891265){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.72465782,0.010566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2$}}}%
    \put(0.54416391,0.08275221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta x$}}}%
  \end{picture}%
\endgroup


==> Figures/Waves/harmonicsLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'harmonics' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{336.725pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.31598561)%
    \put(0,0){\includegraphics[width=\unitlength]{harmonics}}%
    \put(0.23580029,0.16892073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{first harmonic}}}%
    \put(0.23580029,0.0004037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{second harmonic}}}%
    \put(0.76130866,0.16892073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{third harmonic}}}%
    \put(0.76130866,0.0004037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fourth harmonic}}}%
  \end{picture}%
\endgroup


==> Figures/Waves/longitudinalWaveLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'longitudinalWave' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{227.787572pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.3661306)%
    \put(0,0){\includegraphics[width=\unitlength]{longitudinalWave}}%
    \put(0.75994887,0.29590415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2518867\unitlength}\centering direction of oscillation\end{minipage}}}%
    \put(0.75994887,0.11096709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2518867\unitlength}\centering direction of travel\end{minipage}}}%
  \end{picture}%
\endgroup


==> Figures/Waves/propertiesWaveLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'propertiesWave' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{222.42153625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43694049)%
    \put(0,0){\includegraphics[width=\unitlength]{propertiesWave}}%
    \put(0.32129707,0.42042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda$ (wavelength)}}}%
    \put(0.79676471,0.27291731){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_\mathrm{RMS}$ (RMS amplitude)}}}%
    \put(0.49029191,0.04965261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{v}$ (velocity)}}}%
    \put(0.09536369,0.14427055){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$ (amplitude)}}}%
  \end{picture}%
\endgroup


==> Figures/Waves/transverseWaveLabel.tex <==
%% Creator: Inkscape inkscape 0.48pre1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transverseWave' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{186.0908pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4849783)%
    \put(0,0){\includegraphics[width=\unitlength]{transverseWave}}%
    \put(0.70616138,0.4168145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30832615\unitlength}\centering direction of oscillation\end{minipage}}}%
    \put(0.16043609,0.40752476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30832615\unitlength}\centering direction of travel\end{minipage}}}%
  \end{picture}%
\endgroup

